Reactive Synthesis: Branching Logics and Parameterized Systems

Reactive synthesis is an automatic way to translate a human intention expressed in some logic into a system of some kind. This thesis has two parts, devoted to logic and to systems. In Part I, we develop two new approaches to CTL* synthesis. The first approach consists of two extensions of the SMT-based bounded synthesis: one follows bottom-up CTL* model checking, another one follows the automata framework. The second approach reduces CTL* synthesis to LTL synthesis. The reduction turns any LTL synthesiser into a CTL* synthesiser. The two approaches were implemented and are available online. In Part II, we study parameterized synthesis for two system architectures. The first architecture is guarded systems and is inspired by cache coherence protocols. In guarded systems, processes transitions are enabled or disabled depending on the existence of other processes in certain local states. The existing cutoff results for guarded protocols are restricted to closed systems, and are of limited use for liveness properties. We close these gaps and prove tight cutoffs for open systems with liveness properties, and also cutoffs for detecting deadlocks. The second architecture is token-ring systems, where the single token circulates processes arranged in a ring. The experiments with the existing parameterized synthesis method showed that it does not scale to large specifications. First, we optimize the method by refining the cutoff reduction, using modularity and abstraction. The evaluation show several orders of magnitude speed-ups. Second, we perform parameterized synthesis case study on the industrial arbiter protocol AMBA. We describe new tricks ---a new cutoff extension and decompositional synthesis--- that, together with the previously described optimizations, allowed us to synthesize AMBA in a parameterized setting, for the first time.

==> figures/alternating-automaton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, initial, double] (0) at (0, -0) {$q_0'$};
		\node [style=gn] (1) at (2, -0) {$q_1$};
		\node [style=uptriangle] (2) at (1, -0) {};
		\node [style=gn] (3) at (4, -0) {$q_2$};
		\node [style=gn] (4) at (6, -0) {$q_3$};
		\node [style=gn, double] (5) at (8, -0) {$q_4$};
		\node [style=uptriangle] (6) at (7, -0) {};
		\node [style=uptriangle] (7) at (5, -0) {};
		\node [style=uptriangle] (8) at (3, -0) {};
		\node [style=uptriangle] (9) at (9, -0) {};
		\node [style=uptriangle] (10) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0) to node[below]{$_1$} (2);
		\draw [style=arrow] (2) to node[below=]{$_{\sf E}$} (1);
		\draw [style=arrow, bend right, looseness=1.00] (2) to node[above]{$_{\sf E}$} (0);
		\draw [style=simple] (1) to node[above]{$_g$} (8);
		\draw [style=simple] (3) to node[above]{$_g$} (7);
		\draw [style=simple] (4) to node[above]{$_{\neg g}$} (6);
		\draw [style=simple] (5) to node[below]{$_1$} (9);
		\draw [style=arrow] (8) to node[above]{$_{\sf E}$} (3);
		\draw [style=arrow] (7) to node[above]{$_{\sf E}$} (4);
		\draw [style=arrow] (6) to node[above]{$_{\sf E}$} (5);
		\draw [style=arrow, bend right, looseness=1.00] (9) to node[above]{$_{\sf E}$} (5);
		\draw [style=simple, bend right, looseness=1.00] (4) to node[right]{$_g$} (10);
		\draw [style=arrow, bend right, looseness=1.00] (10) to node[left]{$_{\sf E}$} (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/lean-numbered-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=invisible] (0) at (1, 1) {...};
		\node [style=wn, initial below] (1) at (0, 0.5) {$\bar g$};
		\node [style=wn] (2) at (-2, 1) {$g$};
		\node [style=wn] (3) at (-3, 2) {$g$};
		\node [style=wn] (4) at (-1, 2) {$\bar g$};
		\node [style=wn] (5) at (-0.5, 3) {$\bar g$};
		\node [style=wn] (6) at (-1.5, 3) {$g$};
		\node [style=wn] (7) at (-2.5, 3) {$\bar g$};
		\node [style=wn] (8) at (-3.5, 3) {$g$};
		\node [style=wn] (9) at (-3.75, 4) {$g$};
		\node [style=wn] (10) at (-3.25, 4) {$\bar g$};
		\node [style=wn] (11) at (-2.75, 4) {$g$};
		\node [style=wn] (12) at (-2.25, 4) {$\bar g$};
		\node [style=wn] (13) at (-1.75, 4) {$g$};
		\node [style=wn] (14) at (-1.25, 4) {$\bar g$};
		\node [style=wn] (15) at (-0.75, 4) {$g$};
		\node [style=wn] (16) at (-0.25, 4) {$\bar g$};
		\node [style=textual] (17) at (-0.75, 0.25) {$\color{black}{_{1 \mapsto r}}$};
		\node [style=textual] (18) at (-0.75, -0) {$\color{black}{_{4 \mapsto r}}$};
		\node [style=textual] (19) at (-0.75, -0.25) {$_{{\color{blue}{v_{\sf EX}=1}}, v_{\sf EG}=4}$};
		\node [style=textual] (20) at (-2.75, 0.5) {$\color{black}{_{4 \mapsto r}}$};
		\node [style=textual] (21) at (-2.75, 0.75) {$\color{black}{_{1 \mapsto r}}$};
		\node [style=textual] (22) at (-2.75, 0.25) {$_{{\color{DeepPink}{v_{\sf EX}=1}}}$};
		\node [style=textual] (23) at (-3.75, 1.5) {$\color{black}{_{4 \mapsto r}}$};
		\node [style=textual] (24) at (-3.75, 1.25) {$_{{\color{Green}{v_{\sf EX}=2}}}$};
		\node [style=textual] (25) at (-3.75, 2) {$\color{black}{_{1 \mapsto r}}$};
		\node [style=textual] (26) at (-3.75, 1.75) {$\color{black}{_{2 \mapsto r}}$};
		\node [style=textual] (27) at (-4.25, 2.75) {$\color{black}{_{4 \mapsto r}}$};
		\node [style=textual] (28) at (-4.25, 2.5) {$_{{\color{DarkGoldenrod}{v_{\sf EX}=3}}}$};
		\node [style=textual] (29) at (-4.25, 3.5) {$\color{black}{_{1 \mapsto \bar r}}$};
		\node [style=textual] (30) at (-4.25, 3.25) {$\color{black}{_{2 \mapsto r}}$};
		\node [style=textual] (31) at (-4.25, 3) {$\color{black}{_{3 \mapsto r}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to node{} (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (3) to (7);
		\draw [style=dashed arrow] (3) to (8);
		\draw [transform canvas={yshift=0.3mm,xshift=0.8mm}, style=blue] (3) to (8);
		\draw [transform canvas={yshift=0.8mm,xshift=1.4mm}, style=pink] (3) to (8);
		\draw [transform canvas={yshift=-0.3mm,xshift=-0.5mm}, style=green] (3) to (8);
		\draw [style=dashed arrow, in=-45, out=135, looseness=0.75] (2) to node{} (3);
		\draw [transform canvas={yshift=0.7mm,xshift=0.7mm}, style=blue] (2) to (3);
		\draw [transform canvas={yshift=1.3mm,xshift=1.3mm}, style=pink] (2) to (3);
		\draw [style=arrow] (2) to (4);
		\draw [style=dashed arrow] (1) to node[right]{} (2);
		\draw [transform canvas={yshift=0.7mm,xshift=0.1mm}, style=blue] (1) to (2);
		\draw [style=dashed arrow] (8) to (9);
		\draw [transform canvas={xshift=-0.5mm,yshift=-0.1mm}, style=green] (8) to (9);
		\draw [transform canvas={xshift=-1mm,yshift=-0.2mm}, style=yellow] (8) to (9);
		\draw [style=arrow] (8) to (10);
		\draw [transform canvas={xshift=0.5mm,yshift=-0.1mm}, style=blue] (8) to (10);
		\draw [transform canvas={xshift=1mm,yshift=-0.2mm}, style=pink] (8) to (10);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (7) to (12);
		\draw [style=arrow] (6) to (13);
		\draw [style=arrow] (6) to (14);
		\draw [style=arrow] (5) to (15);
		\draw [style=arrow] (5) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/relabeled-rich-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=invisible] (0) at (1, 1) {...};
		\node [initial below, style=wn] (1) at (0, 0.5) {$\bar g$};
		\node [style=wn] (2) at (-2, 1) {$g$};
		\node [style=wn] (3) at (-3, 2) {$g$};
		\node [style=wn] (4) at (-1, 2) {$\bar g$};
		\node [style=wn] (5) at (-0.5, 3) {$\bar g$};
		\node [style=wn] (6) at (-1.5, 3) {$g$};
		\node [style=wn] (7) at (-2.5, 3) {$\bar g$};
		\node [style=wn] (8) at (-3.5, 3) {$g$};
		\node [style=wn] (9) at (-3.75, 4) {$g$};
		\node [style=wn] (10) at (-3.25, 4) {$\bar g$};
		\node [style=wn] (11) at (-2.75, 4) {$g$};
		\node [style=wn] (12) at (-2.25, 4) {$\bar g$};
		\node [style=wn] (13) at (-1.75, 4) {$g$};
		\node [style=wn] (14) at (-1.25, 4) {$\bar g$};
		\node [style=wn] (15) at (-0.75, 4) {$g$};
		\node [style=wn] (16) at (-0.25, 4) {$\bar g$};
		\node [style=textual] (17) at (-1, -0) {$\color{blue}{_{q_0 \mapsto (1, q_1), 1 \mapsto r}}$};
		\node [style=textual] (18) at (-3, 0.75) {$\color{blue}{_{q_1 \mapsto (1,q_2), 1 \mapsto r}}$};
		\node [style=textual] (19) at (-3, 0.5) {$\color{DeepPink}{_{q_0 \mapsto (1,q_1)~~~~~}}$};
		\node [style=textual] (20) at (-4.25, 2) {$\color{blue}{_{q_2 \mapsto (1,q_3), 1 \mapsto r}}$};
		\node [style=textual] (21) at (-4.25, 1.75) {$\color{DeepPink}{_{q_1 \mapsto (1,q_2)~~~~~}}$};
		\node [style=textual] (22) at (-4.75, 3.25) {$\color{DeepPink}_{q_2 \mapsto (1,q_3)~~~~~}$};
		\node [style=textual] (23) at (-4.75, 3.5) {$\color{blue}_{q_3 \mapsto (1,q_3), 1 \mapsto \bar r}$};
		\node [style=textual] (24) at (-4.25, 1.5) {$\color{Green}{_{q_0 \mapsto (2,q_1), 2 \mapsto r}}$};
		\node [style=textual] (25) at (-4.75, 3) {$\color{Green}_{q_1 \mapsto (2,q_2), 2 \mapsto r}$};
		\node [style=textual] (26) at (-4.75, 2.75) {$\color{DarkGoldenrod}{_{q_0 \mapsto (3,q_1), 3 \mapsto r}}$};
		\node [style=textual] (27) at (-1, -0.25) {$\color{black}{_{q_0' \mapsto (4, q_0'), 4 \mapsto r}}$};
		\node [style=textual] (28) at (-3, 0.25) {$\color{black}{_{q_0' \mapsto (4, q_0'), 4 \mapsto r}}$};
		\node [style=textual] (29) at (-4.25, 1.25) {$\color{black}{_{q_0' \mapsto (4, q_0'), 4 \mapsto r}}$};
		\node [style=textual] (30) at (-4.75, 2.5) {$\color{black}{_{q_0' \mapsto (4, q_0'), 4 \mapsto r}}$};
		\node [style=textual] (31) at (-1.5, -0.5) {$_{p_{\sf EX}, p_{\sf EG}}$};
		\node [style=textual] (32) at (-3.75, -0) {$_{p_{\sf EX}}$};
		\node [style=textual] (33) at (-5, 1) {$_{p_{\sf EX}}$};
		\node [style=textual] (34) at (-5.5, 2.25) {$_{p_{\sf EX}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to node{} (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (3) to (7);
		\draw [style=dashed arrow] (3) to (8);
		\draw [style=blue, transform canvas={yshift=0.3mm,xshift=0.8mm}] (3) to (8);
		\draw [style=pink, transform canvas={yshift=0.8mm,xshift=1.4mm}] (3) to (8);
		\draw [style=green, transform canvas={yshift=-0.3mm,xshift=-0.5mm}] (3) to (8);
		\draw [style=dashed arrow, in=-45, out=135, looseness=0.75] (2) to node{} (3);
		\draw [style=blue, transform canvas={yshift=0.7mm,xshift=0.7mm}] (2) to (3);
		\draw [style=pink, transform canvas={yshift=1.3mm,xshift=1.3mm}] (2) to (3);
		\draw [style=arrow] (2) to (4);
		\draw [style=dashed arrow] (1) to node[right]{} (2);
		\draw [style=blue, transform canvas={yshift=0.7mm,xshift=0.1mm}] (1) to (2);
		\draw [style=dashed arrow] (8) to (9);
		\draw [style=green, transform canvas={xshift=-0.5mm,yshift=-0.1mm}] (8) to (9);
		\draw [style=yellow, transform canvas={xshift=-1mm,yshift=-0.2mm}] (8) to (9);
		\draw [style=arrow] (8) to (10);
		\draw [style=blue, transform canvas={xshift=0.5mm,yshift=-0.1mm}] (8) to (10);
		\draw [style=pink, transform canvas={xshift=1mm,yshift=-0.2mm}] (8) to (10);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (7) to (12);
		\draw [style=arrow] (6) to (13);
		\draw [style=arrow] (6) to (14);
		\draw [style=arrow] (5) to (15);
		\draw [style=arrow] (5) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rich-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, initial below] (0) at (0, -0) {$\bar g$};
		\node [style=wn] (1) at (2, -0) {$g$};
		\node [style=textual] (2) at (-1, -0) {$\color{black}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (3) at (-1, -0.25) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (4) at (3, -0) {$\color{black}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (5) at (3, -0.25) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (6) at (-1, 0.25) {$\color{black}{_{q_3 \mapsto (q_4,\bar r)}}$};
		\node [style=textual] (7) at (3, 0.25) {$\color{black}{_{q_1 \mapsto (q_2,r)}}$};
		\node [style=textual] (8) at (3, 0.5) {$\color{black}{_{q_2 \mapsto (q_3,\bar r)}}$};
		\node [style=textual] (9) at (-1, 0.5) {$\color{black}{_{q_4 \mapsto (q_4,\bar r)}}$};
		\node [style=textual] (10) at (3, -0.5) {$_{p_{\sf EX}}$};
		\node [style=textual] (11) at (-1, -0.5) {$_{p_{\sf EX}, p_{\sf EG}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend right=15, looseness=1.00] (0) to node[below]{$r$} (1);
		\draw [style=arrow, bend right=15, looseness=1.00] (1) to node[above]{$\bar r$} (0);
		\draw [style=arrow, in=120, out=60, loop] (0) to node[below]{$\bar r$} ();
		\draw [style=arrow, in=120, out=60, loop] (1) to node[below]{$r$} ();
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/rich-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=invisible] (0) at (1, 1) {...};
		\node [initial below, style=wn] (1) at (0, 0.5) {$\bar g$};
		\node [style=wn] (2) at (-2, 1) {$g$};
		\node [style=wn] (3) at (-3, 2) {$g$};
		\node [style=wn] (4) at (-1, 2) {$\bar g$};
		\node [style=wn] (5) at (-0.5, 3) {$\bar g$};
		\node [style=wn] (6) at (-1.5, 3) {$g$};
		\node [style=wn] (7) at (-2.5, 3) {$\bar g$};
		\node [style=wn] (8) at (-3.5, 3) {$g$};
		\node [style=wn] (9) at (-3.75, 4) {$g$};
		\node [style=wn] (10) at (-3.25, 4) {$\bar g$};
		\node [style=wn] (11) at (-2.75, 4) {$g$};
		\node [style=wn] (12) at (-2.25, 4) {$\bar g$};
		\node [style=wn] (13) at (-1.75, 4) {$g$};
		\node [style=wn] (14) at (-1.25, 4) {$\bar g$};
		\node [style=wn] (15) at (-0.75, 4) {$g$};
		\node [style=wn] (16) at (-0.25, 4) {$\bar g$};
		\node [style=textual] (17) at (-0.75, 0.25) {$\color{blue}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (18) at (-0.75, -0) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (19) at (-2.75, 0.75) {$\color{blue}{_{q_1 \mapsto (q_2,r)}}$};
		\node [style=textual] (20) at (-2.75, 0.5) {$\color{DeepPink}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (21) at (-2.75, 0.25) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (22) at (-4, 2) {$\color{blue}{_{q_2 \mapsto (q_3,r)}}$};
		\node [style=textual] (23) at (-4, 1.75) {$\color{DeepPink}{_{q_1 \mapsto (q_2,r)}}$};
		\node [style=textual] (24) at (-4, 1.25) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (25) at (-4.5, 3.25) {$\color{DeepPink}_{q_2 \mapsto (q_3,\bar r)}$};
		\node [style=textual] (26) at (-4.5, 3.5) {$\color{blue}_{q_3 \mapsto (q_3,\bar r)}$};
		\node [style=textual] (27) at (-4.5, 2.5) {$_{q_0' \mapsto (q_0',r)}$};
		\node [style=textual] (28) at (-4, 1.5) {$\color{Green}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (29) at (-4.5, 3) {$\color{Green}_{q_1 \mapsto (q_2,r)}$};
		\node [style=textual] (30) at (-4.5, 2.75) {$\color{DarkGoldenrod}{_{q_0 \mapsto (q_1,r)}}$};
		\node [style=textual] (31) at (-0.75, -0.25) {$_{p_{\sf EX}, p_{\sf EG}}$};
		\node [style=textual] (32) at (-2.75, -0) {$_{p_{\sf EX}}$};
		\node [style=textual] (33) at (-4, 1) {$_{p_{\sf EX}}$};
		\node [style=textual] (34) at (-4.5, 2.25) {$_{p_{\sf EX}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to node{} (0);
		\draw [style=arrow] (4) to (5);
		\draw [style=arrow] (4) to (6);
		\draw [style=arrow] (3) to (7);
		\draw [style=dashed arrow] (3) to (8);
		\draw [style=blue, transform canvas={yshift=0.3mm,xshift=0.8mm}] (3) to (8);
		\draw [style=pink, transform canvas={yshift=0.8mm,xshift=1.4mm}] (3) to (8);
		\draw [style=green, transform canvas={yshift=-0.3mm,xshift=-0.5mm}] (3) to (8);
		\draw [style=dashed arrow, in=-45, out=135, looseness=0.75] (2) to node{} (3);
		\draw [style=blue, transform canvas={yshift=0.7mm,xshift=0.7mm}] (2) to (3);
		\draw [style=pink, transform canvas={yshift=1.3mm,xshift=1.3mm}] (2) to (3);
		\draw [style=arrow] (2) to (4);
		\draw [style=dashed arrow] (1) to node[right]{} (2);
		\draw [style=blue, transform canvas={yshift=0.7mm,xshift=0.1mm}] (1) to (2);
		\draw [style=dashed arrow] (8) to (9);
		\draw [style=green, transform canvas={xshift=-0.5mm,yshift=-0.1mm}] (8) to (9);
		\draw [style=yellow, transform canvas={xshift=-1mm,yshift=-0.2mm}] (8) to (9);
		\draw [style=arrow] (8) to (10);
		\draw [style=blue, transform canvas={xshift=0.5mm,yshift=-0.1mm}] (8) to (10);
		\draw [style=pink, transform canvas={xshift=1mm,yshift=-0.2mm}] (8) to (10);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (7) to (12);
		\draw [style=arrow] (6) to (13);
		\draw [style=arrow] (6) to (14);
		\draw [style=arrow] (5) to (15);
		\draw [style=arrow] (5) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> guarded-systems/img/conj_fair_looping_case1.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,
node distance = 1cm,
% minimum size = 5mm,
% inner sep=1mm,
% baseline,
bend angle=45]

\tikzset{every state/.style={minimum size=0.8cm, inner sep=1mm}}

\tikzset{every state/.append style={font=\Large}}
\tikzset{every label/.append style={font=\Large}}

\node[state] (a) {$a$};
\node[state,fill=red] (b) [above right= of a] {$b$};
\node[state,fill=green] (b') [below right= of a] {$b'$};
\node[state] (a') [above right= of b'] {$a'$};
\node[inner sep=-2mm,ellipse,draw,fit=(a) (a') (b) (b'), label=45:{$r_1$}] {};
\node (invisible) [above=1cm of b]{};

\path (invisible) edge (b);
\path (a) edge (a');
% \path (b) edge (b');
% \path (b') edge [out=270, in=180] (a);

\draw 
(b') .. controls ($(b')+(0,-1.5)$) .. 
($(b')+(-1,-1.5)$) .. controls ($(b')+(-2.65,-1.5)$) ..
($(a) + (-1.3,-1)$) .. controls ($(a) + (-1.3,0)$) ..
(a);

% \draw (b') .. controls ($(b')+(0,1)$) .. node [right, xshift=4pt] {$\eINC'$} ($(a) + (-1,0)$) .. controls ($(con) + (3.45,0)$) .. (con);


\node[state] (x) [right=3cm of a'] {$x$};
\node (x') [right= of x] {};
\node[inner sep=0mm,ellipse,draw,fit=(x) (x'), label=60:{$r_2$}] {};

\path (a') edge (x);

\end{tikzpicture}

==> guarded-systems/img/conj_fair_looping_case2.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[->,>=latex,
node distance = 1cm,
% minimum size = 5mm,
% inner sep=1mm,
bend angle=45]

\tikzset{every state/.style={minimum size=0.8cm, inner sep=1mm}}

\tikzset{every state/.append style={font=\Large}}
\tikzset{every label/.append style={font=\Large}}


\node[state,fill=red] (x) {$x$};
\node[state,fill=green] (x') [right= of x] {$x'$};
\node[inner sep=0mm,ellipse,draw,fit=(x) (x'), label=60:{$r_1$}] {};
\node (invisible) [left=1cm of x]{};

\path (invisible) edge (x);
\path (x) edge (x');

\node[state] (y) [right=3cm of x'] {$y$};
\node[state] (y') [right= of y] {$y'$};
\node[inner sep=0mm,ellipse,draw,fit=(y) (y'), label=60:{$r_2$}] {};
\node (invisible2) [right=1cm of y']{};

\path (x') edge (y);
\path (y) edge (y');
\path (y') edge (invisible2);

\end{tikzpicture}



==> guarded-systems/img/conj_tight_deadlock_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=2.3cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial left, state] (init) {};

\path (init) [loop right] edge [right] node {$\forall\neg 1_B$} (init);
\path (init) [loop right,dotted,distance=26mm] edge [right] node {...} (init);
\path (init) [loop right,distance=38mm] edge [right] node {$\forall\neg k_B$} (init);


\end{tikzpicture}
  


==> guarded-systems/img/conj_tight_deadlock_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=2.4cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial above, state] (init) {$init$};
\node[state] (b_1) [left=2.7cm of init] {$1_B$};
\node (dots) [below=1cm of init] {$\ldots$};
\node[state] (b_k) [right=2.7cm of init] {$k_B$}; 

% \path (b_1.20) edge [above] node {\specialcell{$\forall{\neg b_1}$\\...\\$\forall{\neg b_k}$}} (init.160);
\path (b_1.20) edge [above] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.160);
\path (init.200) edge [above] node {} (b_1.340);

\path (b_k.160) edge [above] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.20); 
\path (init.340) edge [above] node {} (b_k.200); 

\path (init.282) edge [left, dotted] node {} ($(dots)+(0.1,0.1)$);
\path ($(dots)-(0.1,-0.1)$) edge [left, dotted] node {$\forall{\neg 1_B},...,\forall{\neg k_B}$} (init.257);

% \path (b_1) [loop left] edge [left] node {$\forall\neg b_1$} (b_1);
% \path (b_1) [loop left,dotted,distance=26mm] edge [left] node {...} (b_1);
% \path (b_1) [loop left,distance=38mm] edge [left] node {$\forall\neg b_k$} (b_1);

% \path (b_k) [loop right] edge [right] node {$\forall\neg b_1$} (b_k);
% \path (b_k) [loop right,dotted,distance=26mm] edge [right] node {...} (b_k);
% \path (b_k) [loop right,distance=38mm] edge [right] node {$\forall\neg b_k$} (b_k);


\end{tikzpicture}
  


==> guarded-systems/img/conj_tight_prop_fair_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {${init}_A$};
\node[state] (a_1) [right= of init] {$1_A$};

\path (init) edge [above] node {} (a_1);
\path (a_1)  [bend left=20] edge [below] node {} (init);



\end{tikzpicture}
  

==> guarded-systems/img/conj_tight_prop_fair_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {${init}_B$};
\node[state] (b_1) [right= of init] {$1_B$};
\node[state] (b_2) [right= of b_1] {$2_B$}; 

\path (init) edge [above] node {$\forall\neg 1_B$} (b_1);
\path (b_1)  edge [above] node {$\forall\neg 1_A$} (b_2);
\path (b_2)  [bend left=20] edge [below] node {$\forall\neg 2_B$} (init);



\end{tikzpicture}
  


==> guarded-systems/img/conj_tight_prop_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {};
\path (init) [loop right] edge [right] node {$\forall \neg 1_B$} (init);



\end{tikzpicture}
  

==> guarded-systems/img/conj_tight_prop_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (init) {};
\node[state] (b_1) [right= of init] {$1_B$};

\path (init) edge [above] node {} (b_1);
\path (init) [loop below] edge [right] node {} (init);


\end{tikzpicture}
  


==> guarded-systems/img/disj_fair_tight_propAB_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]

\node[state,initial left] (a_1) {$1_A$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_all) [right of=dots] {${all}_A$};

\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{k_B}$} (a_all);
\path (a_all) [loop above] edge node {} (a_1);

\end{tikzpicture}


==> guarded-systems/img/disj_fair_tight_propAB_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2.4cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,initial left] (b_1) {$1_B$};
\node[state] (b_2) [right of=b_1] {$2_B$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_2) edge [above] node {$\disj{2_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);

\path (b_1) [loop above] edge [right] node {$\disj{1_B}$} (b_1);
\path (b_2) [loop above] edge [right] node {$\disj{2_B}$} (b_2);
\path (b_k) [loop above] edge [right] node {$\disj{k_B}$} (b_k);


\end{tikzpicture}


==> guarded-systems/img/disj_flooding_construction.tex <==
%\usetikzlibrary{calc,arrows,shapes,fit}

\begin{tikzpicture}
\tikzstyle{every label} = [font=\normalsize];
\tikzstyle{state} = [circle, inner sep=2pt, minimum size=2mm, draw=black, node distance=0.5cm]
\tikzstyle{hiddenstate} = [state, circle,inner sep=0pt,outer sep=0pt, minimum size=0pt, draw=gray]
\tikzstyle{topstate} = [hiddenstate, node distance=0.75cm]
\tikzstyle{state21} = [state, rectangle]
\tikzstyle{state22} = [state, diamond]
\tikzstyle{state23} = [state, regular polygon,circle]

%----------------------------------------------------------------------------------------------------------------------------


%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}] {};
% \draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw[|-] (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
% \draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw[|-] (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [hiddenstate, below of=t22_1] {};
\node (t22_3) [state22, below of=t22_2] {};
\node (t22_4) [hiddenstate, below of=t22_3] {};
\node (t22_5) [state23, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[|-] (t22_top) -- (t22_1);
\draw[] (t22_1) -- (t22_3);
\draw[] (t22_3) -- (t22_5);
\draw[] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_m
\node (t2m_top) [topstate, right of=t2i_top, label={[name=t2m_top-label] $B_{n-1}$}] {};
\node (t2m_1) [hiddenstate, below of=t2m_top] {};
\node (t2m_2) [state23, below of=t2m_1] {};
\node (t2m_3) [hiddenstate, below of=t2m_2] {};
\node (t2m_4) [state22, below of=t2m_3] {};
\node (t2m_5) [hiddenstate, below of=t2m_4] {};
\node (t2m_6) [hiddenstate, below of=t2m_5] {};
\draw[|-] (t2m_top) -- (t2m_2);
\draw[] (t2m_2) -- (t2m_4);
\draw[] (t2m_4) -- (t2m_6);

% T_2_n
\node (t2n_top) [topstate, right of=t2m_top, label={[name=t2n_top-label] $B_n$}] {};
\node (t2n_1) [hiddenstate, below of=t2n_top] {};
\node (t2n_2) [hiddenstate, below of=t2n_1] {};
\node (t2n_3) [hiddenstate, below of=t2n_2] {};
\node (t2n_4) [hiddenstate, below of=t2n_3] {};
\node (t2n_5) [hiddenstate, below of=t2n_4] {};
\node (t2n_6) [hiddenstate, below of=t2n_5, label={[name=t2n_6-label]below:$\infty$}] {};
\draw[|-] (t2n_top) -- (t2n_6);

%\draw[dashed] (t2n_2) -- (t2n_4);
%\draw[dashed] (t2n_4) -- (t2n_6);

\coordinate (t11_old-top) at (t11_top);
\coordinate (t11_old-bottom) at (t11_6);
\coordinate (t21_old-top) at (t21_top);
\coordinate (t21_old-bottom) at (t21_6);
\coordinate(t22_old-bottom) at (t22_6);
\coordinate (t2n_old-top) at (t2n_top);
%\coordinate(t2n_old-bottom) at (t2n_6);
\coordinate(t2m_old-bottom) at (t2m_6);
\coordinate(t2n_old-bottom) at ($(t2n_6-label)-(0,0.1)$);


% other processes line
\coordinate (t22_center) at ($(t22_3.center)$);
\coordinate (t2m_center) at ($(t2m_3.center)$);
\node (othrerssss) at ($(t22_center)+(0.8,0)$) {\textbf{\ldots}};
% \draw[dotted,semithick] ($(t22_center)+(0.4,0)$) to ($(t2m_center)-(0.3,0)$); % a bit cheating

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t2n_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;



%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}, right of=t2n_old-top, node distance=1.5cm] {};
% \draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw[|-] (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
% \draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw[|-] (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [state21, below of=t22_1] {};
\node (t22_3) [state21, below of=t22_2] {};
\node (t22_4) [state21, below of=t22_3] {};
\node (t22_5) [state21, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[|-] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_2);
\draw[dashed] (t22_2) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_4);
\draw[dashed] (t22_4) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_3
\node (t23_top) [topstate, right of=t22_top, label={[name=t23_top-label] $B_3$}] {};
\node (t23_1) [state21, below of=t23_top] {};
\node (t23_2) [hiddenstate, below of=t23_1] {};
\node (t23_3) [state22, below of=t23_2] {};
\node (t23_4) [state22, below of=t23_3] {};
\node (t23_5) [state22, below of=t23_4] {};
\node (t23_6) [hiddenstate, below of=t23_5] {};
\draw[|-] (t23_top) -- (t23_1);
\draw[] (t23_1) -- (t23_3);
\draw[dashed] (t23_3) -- (t23_4);
\draw[dashed] (t23_4) -- (t23_5);
\draw[dashed] (t23_5) -- (t23_6);


% T_2_4
\node (t24_top) [topstate, right of=t23_top, label={[name=t24_top-label] $B_4$}] {};
\node (t24_1) [hiddenstate, below of=t24_top] {};
\node (t24_2) [state23, below of=t24_1] {};
\node (t24_3) [state23, below of=t24_2] {};
\node (t24_4) [state23, below of=t24_3] {};
\node (t24_5) [state23, below of=t24_4] {};
\node (t24_6) [hiddenstate, below of=t24_5] {};
\draw[|-] (t24_top) -- (t24_2);
\draw[dashed] (t24_2) -- (t24_3);
\draw[dashed] (t24_3) -- (t24_4);
\draw[dashed] (t24_4) -- (t24_5);
\draw[dashed] (t24_5) -- (t24_6);

% T_2_5
\node (t25_top) [topstate, right of=t24_top, label={[name=t25_top-label] $B_5$}] {};
\node (t25_1) [hiddenstate, below of=t25_top] {};
\node (t25_2) [hiddenstate, below of=t25_1] {};
\node (t25_3) [hiddenstate, below of=t25_2] {};
\node (t25_4) [hiddenstate, below of=t25_3] {};
\node (t25_5) [hiddenstate, below of=t25_4] {};
\node (t25_6) [hiddenstate, below of=t25_5, label={[name=t25_6-label]below:$\infty$}] {};
\draw[|-] (t25_top) -- (t25_6);


\coordinate (t11_new-top) at (t11_top);
\coordinate (t11_new-bottom) at (t11_6);
\coordinate (t21_new-top) at (t21_top);
\coordinate (t21_new-bottom) at (t21_6);
\coordinate (t22_new-top) at (t22_top);
\coordinate (t22_new-bottom) at (t22_6);
\coordinate(t23_new-bottom) at (t23_6);
\coordinate(t24_new-bottom) at (t24_6);
%\coordinate(t25_new-bottom) at (t25_6);
\coordinate(t25_new-bottom) at ($(t25_6-label)-(0,0.1)$);

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t25_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;

\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t22_new-bottom);
\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t23_new-bottom);
\draw[->, bend right, dotted,semithick] (t2m_old-bottom) to (t24_new-bottom);
%\draw[->, bend right, dotted,semithick] (t2n_old-bottom) to (t25_new-bottom);
%\draw[->, bend left, dotted,semithick] (t2m_top-label.north) to (t24_top-label.north);
\draw[->, bend left=5, dotted,semithick] (t2n_top-label.north) to (t25_top-label.north);


\end{tikzpicture}


==> guarded-systems/img/disj_tight_deadlockA_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (a_1) {};
\node[state] (a_sink) [right of=a_1] {};
\node[state] (a_r) [right of=a_sink] {};
\node (dots) [right of=a_r] {$\ldots$};
\node[state] (a_dead) [right of=dots] {};


\path (a_1) edge [above] node {$\disj{sink}$} (a_sink);
\path (a_sink) edge [above] node {$\disj{r}$} (a_r);
\path (a_r) edge [above] node {$\disj{b_1}$} (dots);
\path (dots) edge [above] node {$\disj{b_k}$} (a_dead);
\path (a_dead) [loop above] edge [right] node {$\disj{r}$} (a_dead);


\path (a_1) [loop above] edge [right] node {} (a_1);
\path (a_sink) [loop above] edge [right] node {} (a_sink);
\path (a_r) [loop above] edge [right] node {} (a_r);

\end{tikzpicture}

==> guarded-systems/img/disj_tight_deadlockA_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=1.8cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (b_1) {$b_1$};
\node[state] (b_2) [right of=b_1] {$b_2$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$b_k$}; 
\node[state] (sink) [below of=b_1] {sink};
\node[state] (r) [below of=b_2] {$r$};

\path (b_1) edge [above] node {$\disj{b_1}$} (b_2);
\path (b_2) edge [above] node {$\disj{b_2}$} (dots);
\path (dots) edge [above] node {$\disj{b_{k-1}}$} (b_k);
% \path (b_1) edge [left] node {$\disj{b_1}$} (sink);
\path (b_2) edge [right] node {$\disj{b_2}$} (r);
\path (r) edge [below] node {$\disj{b_k}$} (sink);
\path (b_k) edge [bend left=15] node {} (r);

\path (b_1) [loop above] edge [right] node {} (b_1);
\path (b_2) [loop above] edge [right] node {} (b_2);
\path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);
\path (sink) [loop below] edge [right] node {} (sink);
\path (r) [loop below] edge [right] node {} (r);

% \path (b_1) edge [below, bend right=25] node {} (b_k);
% \path (b_2) edge [below, bend right=15] node [near start] {$\disj{b_{k}}$} (b_k);

\end{tikzpicture}


==> guarded-systems/img/disj_tight_deadlock_tmpl.tex <==
\begin{tikzpicture}[node distance=2.4cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]

\node[initial left, state] (b_1) {$1_B$};
\node[state] (b_2) [right of=b_1] {$2_B$};
\node (dots) [right of=b_2] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_2) edge [above] node {$\disj{2_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);

\path (b_1) [loop above] edge [right] node {} (b_1);
\path (b_2) [loop above] edge [right] node {} (b_2);
% \path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);

\path (b_1) edge [below, bend right=22] node {} (b_k);
\path (b_2) edge [below, bend right=15] node [near start] {$\disj{{k}_B}$} (b_k);

\end{tikzpicture}



% \begin{tikzLTS}
% \tikzstyle{state} = [circle,draw=black,thick,inner sep=1.5pt, text width={width("$\text{init}_2$")}, align=center]
% \tikzstyle{boxLabel} = [yshift=-0.4cm]
% \tikzstyle{every node} = [node distance=1.75cm]
% 
% \node[state] (t1) {$b_1$};
% \node[state] (t2) [below of=t1] {$b_2$};
% \node[] (t3) [below of=t2] {$$};
% \node[] (t4) [below of=t3, node distance=1cm] {$$};
% \node[state] (t5) [below of=t4] {$b_k$};
% 
% \path (t1) [post,loop right] edge node [right] (l1) {} (t1);
% \path (t1) [post] edge node[right] {$\disj{b_1}$} (t2);
% \path (t2) [post,loop right] edge node [right] (l2) {} (t2);
% \path (t2) [post,dashed] edge node[right] {$\disj{b_2}$} (t3);
% \path (t3) [dotted] edge (t4);
% \path (t4) [post,dashed] edge node[right] {$\disj{b_{k-1}}$} (t5);
% \path (t5) [post,loop right] edge node[right] (l5) {$\disj{b_k}$} (t5);
% 
% \node (U2) [draw=black, fit=(t1) (t2) (t3) (t4) (t5) (l1) (l2) (l5), inner sep=0.75cm] {} ;
% \node [boxLabel] at (U2.north) {Template $B$};
% 
% \end{tikzLTS}


==> guarded-systems/img/disj_tight_fair_deadlock_tmplA.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=2.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]
% \tikzset{every state/.style={circle,minimum size=.5cm,inner sep=.03cm}}


\node[initial left, state] (a_1) {};
% \node[state] (a_2) [right of=a_1] {$a_2$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_k) [right of=dots] {}; 
\node[state] (r) [below=0.8cm of dots] {$r_A$};

\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (a_k);
\path (a_1) edge [bend right=15] node {} (r);
\path (a_k) edge [bend left=15] node {} (r);
\path (dots) edge [above, dotted] node {} (r);
\path (a_k) edge [bend right=35,above] node {$\disj{k_B}$} (a_1);

% \path (a_1) [loop above] edge [right] node {$\disj{a_1}$} (a_1);
% \path (a_2) [loop above] edge [right] node {$\disj{a_2}$} (a_2);
% \path (a_k) [loop above] edge [right] node {$\disj{a_k}$} (a_k);
\path (r) [loop below] edge [right] node {} (r);



\end{tikzpicture}



==> guarded-systems/img/disj_tight_fair_deadlock_tmplB.tex <==
% !TEX root = table.tex
\begin{tikzpicture}[node distance=2.5cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]
% \tikzset{every state/.style={circle,minimum size=.5cm,inner sep=.03cm}}


\node[state,initial left] (b_1) {$1_B$};
\node (dots) [right of=b_1] {$\ldots$};
\node[state] (b_k) [right of=dots] {$k_B$}; 
\node[state] (r) [below=0.8cm of dots] {};

\path (b_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{k-1}_B}$} (b_k);
\path (b_1) edge [bend right=15] node {} (r);
\path (b_k) edge [bend left=15] node {} (r);
\path (dots) edge [above, dotted] node {} (r);

\path (b_1) [loop above] edge [right] node {$\disj{1_B}$} (b_1);
\path (b_k) [loop above] edge [right] node {$\disj{k_B}$} (b_k);
\path (r) [loop below] edge [right] node {$\disj{r_A}$} (r);
\path (dots) [loop above,dotted,in=60,out=120,distance=12mm] edge [right] node {} (dots);



\end{tikzpicture}



==> guarded-systems/img/disj_tight_propAB_tmplA.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2.1cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[initial below, state] (a_1) {$1_A$};
\node (dots) [right of=a_1] {$\ldots$};
\node[state] (a_all) [right of=dots] {${all}_A$};
\node[state] (a_end) [right of=a_all] {${end}_A$};


\path (a_1) edge [above] node {$\disj{1_B}$} (dots);
\path (dots) edge [above] node {$\disj{{\card{B}}_B}$} (a_all);
\path (a_all) edge [above] node {$\disj{3_B}$} (a_end);



\end{tikzpicture}


==> guarded-systems/img/disj_tight_propAB_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2.1cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]

\node[initial below, state] (b_1) {$1_B$};
\node[state] (b_2) [left of=b_1] {$2_B$};
\node[state] (b_3) [right of=b_1]{$3_B$};
\node (dots) [right of=b_3] {$\ldots$};
\node[state] (b_k) [right=2.3cm of dots] {${\card{B}}_B$}; 

\path (b_1) edge [above] node {$\disj{1_B}$} (b_2);
\path (b_1) edge [above] node {$\disj{1_B}$} (b_3);
\path (b_3) edge [above] node {$\disj{3_B}$} (dots);
\path (dots) edge [above] node {$\disj{{\card{B}{-}1}_B}$} (b_k);
\path (b_k) [loop above] edge [right] node {$\disj{{\card{B}}_B}$} (b_k);
\path (b_3) [bend right=60] edge [above] node {$\disj{{all}_A}$} (b_1);

\end{tikzpicture}


==> guarded-systems/img/disj_tight_propA_tmplB.tex <==
%!TEX root = table.tex
\begin{tikzpicture}[node distance=2cm,inner sep=1pt,minimum size=0.5mm,->,>=latex]


\node[state,double] (b_1) {$b_1$};
\node (dots) [right of=b_1] {$\ldots$};
\node[state] (b_k) [right of=dots] {$b_k$}; 

\path (b_1) edge [above] node {$\disj{b_1}$} (dots);
\path (dots) edge [above] node {$\disj{b_k}$} (b_k);
\path (b_k) [loop above] edge [right] node {$\disj{b_k}$} (b_k);
% \path (b_k) [bend right=40] edge [below] node {$\disj{b_k}$} (b_1);


\end{tikzpicture}

==> guarded-systems/img/disjunctive_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.6cm,
                    semithick]
  \tikzstyle{every state}=[align=center,anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black]
  \tikzstyle{boxLabel} = [yshift=-0.4cm]
  \tikzstyle{box} = [draw=black, inner sep=0.75cm]
	
  \node[state] (t00) [label={left:$\neg w$}]                    {$0_A$};
  \node[state] (t01) [below of=t00,label={left:$w$}] {$1_A$};
  \coordinate (t00') at ($(t00.west) + (-1.0cm,0.5cm)$);
  \coordinate (t01') at ($(t01.east) + (+0.75cm,-0.25cm)$);
  \node (U1) [draw=black, fit=(t00') (t01'), inner sep=0.75cm] {} ;
  \node [boxLabel] at (U1.north) {Template $A$};
  
  \path (t00) edge [bend right,left] node {$\exists \left\{0_B, 1_B\right\}$} (t01)
            (t01) edge [bend right, right] node {$\exists \left\{1_B\right\}$} (t00);

   
   
  \node[state] (t10) [label={left:$\neg g$},right of=t00,node distance=4.5cm] {$0_B$};
  \node[state] (t11) [label={left:$g$}, below of=t10] {$1_B$};
  \coordinate (t10') at ($(t10.west) + (-0.75cm,0.5cm)$);
  \coordinate (t11') at ($(t11.east) + (+0.75cm,-0.25cm)$);
  \node (U2) [box,fit=(t10') (t11')] {} ;
  \node [boxLabel] at (U2.north) {Template $B$};
  
  \path (t10) edge [bend right,left] node {$\exists \left\{1_A\right\}$} (t11)
            (t11) edge [bend right, right] node {$\exists \left\{1_A\right\}$} (t10);
  %\draw[ltsBox,label={above:x},anchor=center] ($(t10.north west)+(-1.7,0.6)$)  rectangle ($(t11.south east)+(1.7,-0.6)$); 
\end{tikzpicture}


==> guarded-systems/img/disjunctive_proof_sketch.tex <==
\usetikzlibrary{calc,arrows,shapes,fit}

\begin{tikzpicture}
\tikzstyle{every label} = [font=\normalsize];
\tikzstyle{state} = [circle, inner sep=2pt, minimum size=2mm, draw=black, node distance=0.5cm]
\tikzstyle{hiddenstate} = [state, circle,inner sep=0pt,outer sep=0pt, minimum size=0pt, draw=gray]
\tikzstyle{topstate} = [hiddenstate, node distance=0.75cm]
\tikzstyle{state21} = [state, rectangle]
\tikzstyle{state22} = [state, diamond]
\tikzstyle{state23} = [state, regular polygon,circle]

%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}] {};
\draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
\draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [hiddenstate, below of=t22_1] {};
\node (t22_3) [state22, below of=t22_2] {};
\node (t22_4) [hiddenstate, below of=t22_3] {};
\node (t22_5) [state23, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[dashed] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_m
\node (t2m_top) [topstate, right of=t2i_top, label={[name=t2m_top-label] $B_{n-1}$}] {};
\node (t2m_1) [hiddenstate, below of=t2m_top] {};
\node (t2m_2) [state23, below of=t2m_1] {};
\node (t2m_3) [hiddenstate, below of=t2m_2] {};
\node (t2m_4) [state22, below of=t2m_3] {};
\node (t2m_5) [hiddenstate, below of=t2m_4] {};
\node (t2m_6) [hiddenstate, below of=t2m_5] {};
\draw[dashed] (t2m_top) -- (t2m_2);
\draw[dashed] (t2m_2) -- (t2m_4);
\draw[dashed] (t2m_4) -- (t2m_6);

% T_2_n
\node (t2n_top) [topstate, right of=t2m_top, label={[name=t2n_top-label] $B_n$}] {};
\node (t2n_1) [hiddenstate, below of=t2n_top] {};
\node (t2n_2) [hiddenstate, below of=t2n_1] {};
\node (t2n_3) [hiddenstate, below of=t2n_2] {};
\node (t2n_4) [hiddenstate, below of=t2n_3] {};
\node (t2n_5) [hiddenstate, below of=t2n_4] {};
\node (t2n_6) [hiddenstate, below of=t2n_5, label={[name=t2n_6-label]below:$\infty$}] {};
\draw[dashed] (t2n_top) -- (t2n_6);

%\draw[dashed] (t2n_2) -- (t2n_4);
%\draw[dashed] (t2n_4) -- (t2n_6);

\coordinate (t11_old-top) at (t11_top);
\coordinate (t11_old-bottom) at (t11_6);
\coordinate (t21_old-top) at (t21_top);
\coordinate (t21_old-bottom) at (t21_6);
\coordinate(t22_old-bottom) at (t22_6);
\coordinate (t2n_old-top) at (t2n_top);
%\coordinate(t2n_old-bottom) at (t2n_6);
\coordinate(t2m_old-bottom) at (t2m_6);
\coordinate(t2n_old-bottom) at ($(t2n_6-label)-(0,0.1)$);


% other processes line
\coordinate (t22_center) at ($(t22_3.center)$);
\coordinate (t2m_center) at ($(t2m_3.center)$);
\draw[dotted,semithick] ($(t22_center)+(0.4,0)$) to ($(t2m_center)-(0.3,0)$); % a bit cheating

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t2n_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;



%----------------------------------------------------------------------------------------------------------------------------

%T1_1
\node (t11_top) [topstate, label={[name=t11_top-label] $A_1$}, right of=t2n_old-top, node distance=1.5cm] {};
\draw ($(t11_top)-(.2,0)$) -- ($(t11_top)+(.2,0)$);
\node (t11_1) [hiddenstate, below of=t11_top] {};
\node (t11_2) [hiddenstate, below of=t11_1] {};
\node (t11_3) [hiddenstate, below of=t11_2] {};
\node (t11_4) [hiddenstate, below of=t11_3] {};
\node (t11_5) [hiddenstate, below of=t11_4] {};
\node (t11_6) [hiddenstate, below of=t11_5] {};
\draw (t11_top) -- (t11_6);

%T2_1
\node (t21_top) [topstate, right of=t11_top, label={[name=t21_top-label] $B_1$}] {};
\draw ($(t21_top)-(.2,0)$) -- ($(t21_top)+(.2,0)$);
\node (t21_1) [hiddenstate, below of=t21_top] {};
\node (t21_2) [hiddenstate, below of=t21_1] {};
\node (t21_3) [hiddenstate, below of=t21_2] {};
\node (t21_4) [hiddenstate, below of=t21_3] {};
\node (t21_5) [hiddenstate, below of=t21_4] {};
\node (t21_6) [hiddenstate, below of=t21_5] {};
\draw (t21_top) -- (t21_6);


%T2_2
\node (t22_top) [topstate, right of=t21_top, label={[name=t22_top-label] $B_2$}] {};
\node (t22_1) [state21, below of=t22_top] {};
\node (t22_2) [state21, below of=t22_1] {};
\node (t22_3) [state21, below of=t22_2] {};
\node (t22_4) [state21, below of=t22_3] {};
\node (t22_5) [state21, below of=t22_4] {};
\node (t22_6) [hiddenstate, below of=t22_5] {};
\draw[dashed] (t22_top) -- (t22_1);
\draw[dashed] (t22_1) -- (t22_2);
\draw[dashed] (t22_2) -- (t22_3);
\draw[dashed] (t22_3) -- (t22_4);
\draw[dashed] (t22_4) -- (t22_5);
\draw[dashed] (t22_5) -- (t22_6);

% other processes placeholder
\node (t2i_top) [topstate, right of=t22_top] {};

% T_2_3
\node (t23_top) [topstate, right of=t22_top, label={[name=t23_top-label] $B_3$}] {};
\node (t23_1) [state21, below of=t23_top] {};
\node (t23_2) [hiddenstate, below of=t23_1] {};
\node (t23_3) [state22, below of=t23_2] {};
\node (t23_4) [state22, below of=t23_3] {};
\node (t23_5) [state22, below of=t23_4] {};
\node (t23_6) [hiddenstate, below of=t23_5] {};
\draw[dashed] (t23_top) -- (t23_1);
\draw[dashed] (t23_1) -- (t23_3);
\draw[dashed] (t23_3) -- (t23_4);
\draw[dashed] (t23_4) -- (t23_5);
\draw[dashed] (t23_5) -- (t23_6);


% T_2_4
\node (t24_top) [topstate, right of=t23_top, label={[name=t24_top-label] $B_4$}] {};
\node (t24_1) [hiddenstate, below of=t24_top] {};
\node (t24_2) [state23, below of=t24_1] {};
\node (t24_3) [state23, below of=t24_2] {};
\node (t24_4) [state23, below of=t24_3] {};
\node (t24_5) [state23, below of=t24_4] {};
\node (t24_6) [hiddenstate, below of=t24_5] {};
\draw[dashed] (t24_top) -- (t24_2);
\draw[dashed] (t24_2) -- (t24_3);
\draw[dashed] (t24_3) -- (t24_4);
\draw[dashed] (t24_4) -- (t24_5);
\draw[dashed] (t24_5) -- (t24_6);

% T_2_5
\node (t25_top) [topstate, right of=t24_top, label={[name=t25_top-label] $B_5$}] {};
\node (t25_1) [hiddenstate, below of=t25_top] {};
\node (t25_2) [hiddenstate, below of=t25_1] {};
\node (t25_3) [hiddenstate, below of=t25_2] {};
\node (t25_4) [hiddenstate, below of=t25_3] {};
\node (t25_5) [hiddenstate, below of=t25_4] {};
\node (t25_6) [hiddenstate, below of=t25_5, label={[name=t25_6-label]below:$\infty$}] {};
\draw[dashed] (t25_top) -- (t25_6);


\coordinate (t11_new-top) at (t11_top);
\coordinate (t11_new-bottom) at (t11_6);
\coordinate (t21_new-top) at (t21_top);
\coordinate (t21_new-bottom) at (t21_6);
\coordinate (t22_new-top) at (t22_top);
\coordinate (t22_new-bottom) at (t22_6);
\coordinate(t23_new-bottom) at (t23_6);
\coordinate(t24_new-bottom) at (t24_6);
%\coordinate(t25_new-bottom) at (t25_6);
\coordinate(t25_new-bottom) at ($(t25_6-label)-(0,0.1)$);

% box
\node (box_outer) [draw=black, fit=(t11_top-label.center) (t25_6), inner sep=0.5cm] {} ;
%\draw[solid] ($(t11_top-label)!0.5!(t21_top-label)+(0,0.5)$) to ($(t11_6)!0.5!(t21_6)-(0,0.5)$) ;
% \draw[solid] ($(t21_top-label)!0.5!(t22_top-label)+(0,0.5)$) to ($(t21_6)!0.5!(t22_6)-(0,0.5)$) ;

\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t22_new-bottom);
\draw[->, bend right, dotted,semithick] (t22_old-bottom) to (t23_new-bottom);
\draw[->, bend right, dotted,semithick] (t2m_old-bottom) to (t24_new-bottom);
%\draw[->, bend right, dotted,semithick] (t2n_old-bottom) to (t25_new-bottom);
%\draw[->, bend left, dotted,semithick] (t2m_top-label.north) to (t24_top-label.north);
\draw[->, bend left=5, dotted,semithick] (t2n_top-label.north) to (t25_top-label.north);


\end{tikzpicture}

==> guarded-systems/img/fig_disj-bounding_worst-impl4.tex <==
% \begin{tikzLTS}

  \begin{tikzpicture}[node distance=2cm,inner sep=1pt,minimum size=0.5mm,bend angle=20]
	 	\tikzstyle{proc} = [rectangle,draw=black,fill=green!20,thick,inner sep=10pt]
	  	\tikzstyle{state} = [circle,draw=black,thick,inner sep=3pt]
	  	\tikzstyle{noproc} = [circle]
	  	\tikzstyle{lbl} = [rectangle,node distance=2cm]
  		\tikzstyle{pre} = [ <-,shorten <=2pt,shorten >=2pt, >=stealth', semithick]
	  	\tikzstyle{post} = [ ->,shorten <=2pt,shorten >=2pt, >=stealth', semithick]
  
  
\tikzstyle{state} = [circle,draw=black,thick,inner sep=1.5pt, text width={width("$\text{init}_2$")}, align=center]
\tikzstyle{boxLabel} = [yshift=-0.4cm]
\tikzstyle{every node} = [node distance=1.75cm]

\node[state] (t1) {$b_1$};
\node[state] (t2) [below of=t1] {$b_2$};
\node[] (t3) [below of=t2] {$$};
\node[] (t4) [below of=t3, node distance=1cm] {$$};
\node[state] (tguard) [below left of=t2] {$r$};
\node[state] (tk) [below of=t4] {$b_k$};

\path (t1) [post,loop right] edge node [right] (l1) {$\disj{b_1}$} (t1);
\path (t1) [post] edge node[right] {$\disj{b_1}$} (t2);
\path (t2) [post,loop right] edge node [right] (l2) {$\disj{b_2}$} (t2);
\path (t2) [post,dashed] edge node[right] {$\disj{b_2}$} (t3);
\path (t3) [dotted] edge (t4);
\path (t4) [post,dashed] edge node[right] {$\disj{b_{k-1}}$} (tk);
\path (tk) [post,loop right] edge node[right] (l5) {$\disj{b_k}$} (tk);

\path (t1) [post] edge (tguard);
\path (t2) [post] edge (tguard);
\path (tk) [post] edge (tguard);
\path (tguard) [post,loop left] edge (tguard);

\node (U2) [draw=black, fit=(t1) (t2) (t3) (t4) (tk) (tguard) (l1) (l2) (l5), inner sep=0.75cm] {} ;
\node [boxLabel] at (U2.north) {Template $B$};
  
  
  \end{tikzpicture}





==> guarded-systems/img/mutex.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center, inner sep=2.2pt,minimum size=0.5mm]
  \tikzstyle{every edge} = [align=center,draw=black,]
  
  \node[state] (N) [label={below:$$},] {$N$};
  \node[state] (T) [right of=N, label={below:$$},] {$T$};
  \node[state] (C) [right of=T, label={below:$$},] {$C$};

  \path 
  (N) edge  node {$true$} (T)
  (T) edge node {$\forall \{T,N$\}} (C)
  (C) edge [bend left=24] node {$true$} (N);
\end{tikzpicture}


==> guarded-systems/img/mutual_exclusion2_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$$}] {$a^0$};
  \node[state] (B) [below left of=A, label={below:$g_1$},] {$a^1$};
  \node[state] (C) [below right of=A, label={below:$g_2$},] {$a^2$};


  \path 
  (A) edge [loop above] node {$\neg r : \{a^0\}$} (A)
  (A) edge [left, above left] node {$r: \{a^0\}$} (B)
  (B) edge [right, above] node {$*: \{a^0\}$} (C)
  (C) edge [right, above right] node {$*: \{a^0\}$} (A);
\end{tikzpicture}

==> guarded-systems/img/mutual_exclusion3_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1.5cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$$}] {$0_A$};
  \node[] (BC) [below of=A] {$$};
  \node[state] (B) [left of=BC, label={below:$gh$}] {$1_A$};
  \node[state] (C) [right of=BC, label={below:$gl$},] {$2_A$};


  \path 
  (A) edge [loop above] node {$\neg rh \wedge \neg rl : \forall \{0_A\}$} (A)
  (A) edge [left, bend right=10] node {$rh: \forall \{0_A\}$} (B)
  (B) edge [right, pos=0.3, bend right=10] node {$*: \forall \{0_A\}$} (A)
  (A) edge [right, bend left=10] node {$\neg rh \wedge rl: \forall \{0_A\}$} (C)
  (C) edge [right, bend left=10] node {$$} (A);
\end{tikzpicture}

==> guarded-systems/img/mutual_exclusion_lts.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$\neg g$}] {$a^0$};
  \node[state] (B) [below of=A, label={below:$\neg g$},] {$a^1$};

  \path 
  (A) edge [loop above] node {$\neg r : \forall \{a^0\}$} (A)
  (A) edge [left, bend right] node {$r: \forall \{a^0\}$} (B)
  (B) edge [right, bend right] node {$*: \forall \{a^0\}$} (A);
\end{tikzpicture}

==> guarded-systems/img/mutual_exclusion_trying.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]
  \tikzstyle{every state}=[align=center, anchor=center]
  \tikzstyle{every edge} = [align=center,draw=black,]

  \node[state] (A) [label={below:$\neg g, \neg t$}] {$a^0$};
  \node[state] (B) [right of=A, label={below:$\neg g, t$},] {$a^1$};
  \node[state] (C) [right of=B, label={below:$g, \neg t$}, node distance=2.5cm] {$a^2$};

  \path 
  (A) edge [loop above] node {$\neg r$} (A)
  (A) edge [left, below] node {$r$} (B)
  (B) edge [left, below] node {$\forall \{a^0, a^1\}$} (C)
  (C) edge [above, bend right] node {$$} (A);
\end{tikzpicture}

==> token-systems/amba-spec-new.tex <==
\[
{
\footnotesize
\begin{array}{llrlr}
% \forall \mathrm i: & \always & (\hmastlocki \land (\hburst = \hincr) \land \hmasteri) \rightarrow \nextt \eventually \neg \hbusreqi & (A1)\\[3pt]
\multicolumn{4}{l}{\text{Assumptions $\Phi(i)$:}} \\[2pt]
%  & \always\eventually & \hready & (A2) \\[3pt]
%& & \multicolumn{1}{l}{\hready \textit{ is global}} \\[3pt]
% \hready \ \ \text{is global} & & & \\[3pt]
& & \G & ((\hmastlocki \land (\hbursti = \hincr) \land \hmasteri) \rightarrow \nextt \eventually \neg \hbusreqi) & (A1) \\[3pt]
& & \G\F & \hreadyi & (A2) \\[3pt]
& & \G & \hlocki \rightarrow \hbusreqi & (A3) \\[3pt]
& & & \neg \hbusreqi \land \neg \hlocki \land \neg \hreadyi & (A4) \\[5pt]
%& & \always & \eventually \toki & (A5) \\[3pt]

\multicolumn{4}{l}{\text{Guarantees $\Psi(i)$:}} \\[3pt]
& & \always & \neg \hreadyi \rightarrow \nextt \neg \hstarti & (G1) \\[3pt]
& & \always & (\hmastlocki \land \hbursti = \hincr \land \hstarti)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil (\neg \hstarti \land \hbusreqi)) & (G2) \\[3pt]
& & \always & (\hmastlocki \land \hbursti = \hburstfour \land \hstarti \land \hreadyi)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil[3] (\neg \hstarti \land \hreadyi)) & (G3.1) \\[3pt]
& & \always & (\hmastlocki \land \hbursti = \hburstfour \land \hstarti \land \neg \hreadyi)\\
& & & ~\rightarrow \nextt (\neg \hstarti \weakuntil[4] (\neg \hstarti \land \hreadyi)) & (G3.2) \\[3pt]
& & \always & \hreadyi \rightarrow (\hgranti \leftrightarrow \nextt \hmasteri) & (G4)\\[3pt]
& & \always & \hreadyi \rightarrow (\hlockedi \leftrightarrow \nextt \hmastlocki) & (G5)\\[3pt]
& & \always & \nextt \neg \hstarti \impl \left(
\begin{array}{ll}
 & \hmasteri \leftrightarrow \nextt \hmasteri\\
\land & \hmastlocki \leftrightarrow \nextt \hmastlocki
\end{array}
 \right) & (G6)\\[3pt]
& & \always & (\hdecidei \land \nextt \hgranti) \rightarrow (\hlocki \leftrightarrow \nextt \hlockedi) & (G7)\\[3pt]

& & \always & \neg \hdecidei\ \impl \left(
\begin{array}{ll}
       & \hgranti \leftrightarrow \nextt \hgranti \\
 \land & \hlockedi \leftrightarrow \nextt \hlockedi
\end{array}
\right) & (G8)\\[3pt]




& & \always & \hbusreqi \impl \eventually (\neg
\hbusreqi \lor \hmasteri) & (G9)\\[3pt]
& & \always & \neg \hgranti \impl (\neg \hgranti \weakuntil \hbusreqi) & (G10.1)\\[3pt]
% \forall \mathrm i: & \always & (\hdecidei \land (\forall \mathrm i: \neg \hbusreqi)) \impl \nextt \hgrant[0] & (G10.2) \\[3pt]
& & & \neg \hgranti \land \neg \hmastlocki & (G11.1) \\[3pt]
& & \always & \hgranti \impl \toki & (G12)
\end{array}}\]


==> token-systems/amba-spec-new0.tex <==
\[ 
{\footnotesize
\begin{array}{rllr}


\multicolumn{4}{l}{\text{Assumptions $\Phi'(i)$:}}\\[2pt]
%\text{Assumptions $\Phi(i)$:} 
& \textit{~~~~as before: } & A1, A2, A3, A4 \\[3pt]

& \textit{~~~~new: } & \always~~ \hbusreqi \impl \neg \norequestsi & (A6)\\ [5pt]

\multicolumn{4}{l}{\text{Guarantees $\Psi'(0)$:}}\\[2pt]
& \textit{~~~~as before: } &  G1, G2, G3, G4, G5, G6, G7, G8, G9, G12 ~~ (\text{where $i=0$}) &  \\[3pt]

& \textit{~~~~removed: } & G10.1, G11.1\\[3pt]

& \textit{~~~~modified:} & \always (\norequests[0] \land \neg \tok[0] \land \nextt \tok[0])
  \impl
  \X \hgrant[0])& (G10.2) \\[3pt]

& \textit{~~~~modified:}& \tok[0]\impl\hgrant[0]\land\hmaster[0]\land\neg \hmastlock[0]  & (G11.2)

\end{array}
}
\]


==> token-systems/amba-spec.tex <==
\[
{\footnotesize
\begin{array}{rrlr}
\multicolumn{3}{l}{\mathrm{Assumptions:}} \\[2pt]
& \always & (\hmastlock \land \hburst = \hincr) \rightarrow \nextt \eventually \neg \hbusreqi[\hmaster] & (A1)\\[3pt]
& \always \eventually & \hready & (A2) \\[3pt]
\forall \mathrm i: & \always & \hlocki \rightarrow \hbusreqi & (A3) \\[3pt]
\forall \mathrm i: & & \neg \hbusreqi \land \neg \hlocki \land \neg \hready & (A4) \\[3pt]
\multicolumn{3}{l}{\mathrm{Guarantees:}} \\[2pt]
& \always & \neg \hready \rightarrow \nextt \neg \hstart & (G1) \\[3pt]
& \always & (\hmastlock \land \hburst = \hincr \land \hstart)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil (\neg \hstart \land \hbusreqi[\hmaster])) & (G2) \\[3pt]
& \always & (\hmastlock \land \hburst = \hburstfour \land \hstart \land \hready)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil[3] (\neg \hstart \land \hready)) & (G3.1) \\[3pt]
& \always & (\hmastlock \land \hburst = \hburstfour \land \hstart \land \neg \hready)\\
& & ~\rightarrow \nextt (\neg \hstart \weakuntil[4] (\neg \hstart \land \hready)) & (G3.2) \\[3pt]
\forall \mathrm i: & \always & \hready \rightarrow (\hgranti \leftrightarrow \nextt (\hmaster = {\mathrm i})) & (G4)\\[3pt]
& \always & \hready \rightarrow (\hlocked \leftrightarrow \nextt (\hmastlock)) & (G5)\\[3pt]
\forall \mathrm i: & \always & \nextt \neg \hstart \impl \left(
\begin{array}{ll}
 & (\hmaster = {\mathrm i} \leftrightarrow \nextt (\hmaster = {\mathrm i}))\\
\land & (\hmastlock \leftrightarrow \nextt \hmastlock)
\end{array}
 \right) & (G6)\\[3pt]
\forall \mathrm i: & \always & (\hdecide \land \nextt \hgranti) \rightarrow (\hlocki \leftrightarrow \nextt (\hlocked)) & (G7)\\[3pt]

\forall \mathrm i: & \always & \neg \hdecide\ \impl \left(
\begin{array}{ll}
       & \hgranti \leftrightarrow \nextt \hgranti \\
 \land & \hlocked \leftrightarrow \nextt \hlocked
\end{array}
\right) & (G8)\\[3pt]

% \forall \mathrm i: & \always & \neg \hdecide\ \impl \left( (\hgranti \leftrightarrow \nextt \hgranti) \land (\hlocked \leftrightarrow \nextt \hlocked) \right) & (G8)\\[3pt]
\forall \mathrm i: & \always & \hbusreqi \impl \eventually (\neg
\hbusreqi \lor \hmaster = \mathrm i) & (G9)\\[3pt]
\forall \mathrm i\neq 0: & \always & \neg \hgranti \impl (\neg \hgranti \weakuntil \hbusreqi) & (G10.1)\\[3pt]
& \always & (\hdecide \land (\forall \mathrm i: \neg \hbusreqi)) \impl \nextt \hgrant[0] & (G10.2) \\[3pt]
& & \hgrant[0] \land (\forall \mathrm i \neq 0: \neg \hgranti) \land \hmaster = 0 \land \neg \hmastlock \\
& & \land \hdecide \land \hstart & (G11)
\end{array}}\]


==> token-systems/figures/ring-example.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=text ellipse] (0) at (0, 1.5) {1};
		\node [style=text ellipse] (1) at (1.5, -0) {2};
		\node [style=text ellipse] (2) at (-1.5, -0) {4};
		\node [style=text ellipse] (3) at (0, -1.5) {3};
		\node [style=invisible] (4) at (0, 2.5) {};
		\node [style=invisible] (5) at (-1.5, 1) {};
		\node [style=invisible] (6) at (-1.5, -1) {};
		\node [style=invisible] (7) at (0, -0.5) {};
		\node [style=invisible] (8) at (0, -2.5) {};
		\node [style=invisible] (9) at (1.5, 1) {};
		\node [style=invisible] (10) at (1.5, -1) {};
		\node [style=invisible] (11) at (0, 0.5) {};
		\node [style=textual] (12) at (0.75, 1.25) {$~~_{\tsnd_1}$};
		\node [style=textual] (13) at (0.25, 2.25) {$_{r_1}$};
		\node [style=textual] (14) at (-0.75, 1.25) {$_{\trcv_1}$};
		\node [style=textual] (15) at (1.75, 0.75) {$_{r_2}$};
		\node [style=textual] (16) at (1.75, -0.75) {$_{g_2}$};
		\node [style=textual] (17) at (1, -0.5) {$_{\tsnd_2}~~$};
		\node [style=textual] (18) at (0.75, -1.5) {$_{\trcv_3}$};
		\node [style=textual] (19) at (0.75, 0.5) {$~_{\trcv_2}$};
		\node [style=textual] (20) at (-1, 0.5) {$~~~_{\tsnd_4}$};
		\node [style=textual] (21) at (-1, -0.5) {$~_{\trcv_4}$};
		\node [style=textual] (22) at (-0.75, -1.25) {$_{\tsnd_3}$};
		\node [style=textual] (23) at (-1.75, 0.75) {$_{r_4}$};
		\node [style=textual] (24) at (-1.75, -0.75) {$_{g_4}$};
		\node [style=textual] (25) at (0.25, -2.25) {$_{g_3}$};
		\node [style=textual] (26) at (0.25, -0.75) {$_{r_3}$};
		\node [style=textual] (27) at (0.25, 0.75) {$_{g_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, bend left=15, looseness=1.00] (0) to (1);
		\draw [style=arrow, bend left=15, looseness=1.00] (1) to (3);
		\draw [style=arrow, bend left=15, looseness=1.00] (3) to (2);
		\draw [style=arrow, bend left=15, looseness=1.00] (2) to (0);
		\draw [style=arrow, label=df] (4) to (0);
		\draw [style=arrow] (5) to (2);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (9) to (1);
		\draw [style=arrow] (1) to (10);
		\draw [style=arrow] (7) to (3);
		\draw [style=arrow] (3) to (8);
		\draw [style=arrow] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> token-systems/figures/simple_arb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn, fill=blue, double, minimum size=0.5cm] (0) at (3.5, -0) {};
		\node [initial, style=wn] (1) at (-0.75, -0) {};
		\node [initial, style=wn, color=blue] (2) at (1.25, 1.5) {};
		\node [style=textual] (3) at (1.75, 1.5) {$~\tsnd$};
		\node [style=textual] (4) at (3.5, -0.5) {$\tsnd$};
		\node [style=textual] (5) at (-1, -0.5) {$~~\neg\tsnd$};
		\node [style=textual] (6) at (-0.75, 0.75) {\footnotesize$\neg\trcv$};
		\node [style=textual] (7) at (1.75, 0.25) {\footnotesize$\neg\trcv$};
		\node [style=textual] (8) at (1.75, -0.75) {\footnotesize$\trcv$};
		\node [style=textual] (9) at (0.5, 1) {\footnotesize$\neg\trcv$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow, in=120, out=60, loop] (1) to ();
		\draw [style=arrow, bend right=15, looseness=1.00] (1) to (0);
		\draw [style=arrow] (0) to (1);
		\draw [style=arrow, bend left, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
